Taming the Wild: A Unified Analysis of Hogwild!-Style Algorithms

Stochastic gradient descent (SGD) is a ubiquitous algorithm for a variety of machine learning problems. Researchers and industry have developed several techniques to optimize SGD's runtime performance, including asynchronous execution and reduced precision. Our main result is a martingale-based analysis that enables us to capture the rich noise models that may arise from such techniques. Specifically, we use our new analysis in three ways: (1) we derive convergence rates for the convex case (Hogwild!) with relaxed assumptions on the sparsity of the problem; (2) we analyze asynchronous SGD algorithms for non-convex matrix problems including matrix completion; and (3) we design and analyze an asynchronous SGD algorithm, called Buckwild!, that uses lower-precision arithmetic. We show experimentally that our algorithms run efficiently for a variety of problems on modern hardware.

==> plot1m.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1072){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1439){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1807){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2174){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2542){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2909){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3277){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,3644){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,4011){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1794,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2509,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3225,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3941,484){\makebox(0,0){\strut{} 0.8}}%
      \put(4656,484){\makebox(0,0){\strut{} 1}}%
      \put(5372,484){\makebox(0,0){\strut{} 1.2}}%
      \put(6087,484){\makebox(0,0){\strut{} 1.4}}%
      \put(6803,484){\makebox(0,0){\strut{} 1.6}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$(u_1^T x)^2 \norm{x}^{-2}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}iterations (billions)}}%
      \put(3940,4709){\makebox(0,0){\strut{}Hogwild vs. Sequential Alecton for $n = 10^6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5948,1097){\makebox(0,0)[r]{\strut{}sequential}}%
      \csname LTb\endcsname%
      \put(5948,877){\makebox(0,0)[r]{\strut{}12-thread hogwild}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot1m}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plotspeedup.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,1269){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,1835){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2400){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,2966){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,3531){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,4096){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1024,484){\makebox(0,0){\strut{} 1}}%
      \put(1653,484){\makebox(0,0){\strut{} 4}}%
      \put(3330,484){\makebox(0,0){\strut{} 12}}%
      \put(5845,484){\makebox(0,0){\strut{} 24}}%
      \put(6187,2163){\makebox(0,0)[l]{\strut{} 1}}%
      \put(6187,3622){\makebox(0,0)[l]{\strut{} 2}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}speedup over 32-bit sequential}}}%
      \put(6692,2541){\rotatebox{-270}{\makebox(0,0){\strut{}speedup over 32-bit best \hogwild}}}%
      \put(3434,154){\makebox(0,0){\strut{}threads}}%
      \put(3434,4709){\makebox(0,0){\strut{}Performance of \buckwild for Logistic Regression}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5068,1317){\makebox(0,0)[r]{\strut{}32-bit float}}%
      \csname LTb\endcsname%
      \put(5068,1097){\makebox(0,0)[r]{\strut{}16-bit int}}%
      \csname LTb\endcsname%
      \put(5068,877){\makebox(0,0)[r]{\strut{}8-bit int}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plotspeedup}}%
    \gplfronttext
  \end{picture}%
\endgroup

